Review of Discrete X-Ray Sources in the Small Magellanic Cloud: Summary of the ASCA Results and Implication on the Recent Star Forming Activity

We made 22 observations on the Small Magellanic Cloud (SMC) and covered full regions by the end of the ASCA mission. We detected 106 discrete sources with a criterion of S/N > 5 and performed systematic analyses on all of the sources. We determined the source positions with an ~40'' error radius (90% confidence) for sources detected in the central 20' radius of the GIS. We detected coherent pulsations from 17 sources. Among them, eight were newly discovered during this study. We classified most of these pulsars as X-ray binary pulsars (XBPs) based on their properties, such as the flux variability and the existence of an optical counterpart. We detected X-ray emission from eight supernova remnants (SNRs). Among them, five SNRs showed emission lines in their spectra, hence we regarded the five as thermal SNRs. We found that XBPs and thermal SNRs in the SMC can be clearly separated by their spectral hardness ratio. Applying this empirical law to faint (thus unclassified) sources, we found 19 XBP candidates and four thermal SNR candidates. We also found several tens of candidates for active galactic nuclei, both from the hardness ratio and the logN--logS relation of extragalactic sources. Based on these ASCA results and further information from other sattelites, we compiled comprehensive catalogues of discrete X-ray sources in the Small Magellanic Cloud. Using the catalogues, we derived the spatial distributions of XBPs and SNRs. XBPs and SNRs were found to be concentrated in the main body and eastern wing, which resembles the distribution of young stars with ages of ~2e7yr. By comparing the source populations in the SMC and our Galaxy, we suggest that the star-forming rate (per unit mass) in the SMC was much higher than the Galaxy 1e7yr ago. We also discuss the recent change of the star-forming rate in the SMC.

==> (inline-0) <==
\begin{tabular}{clllccc}
\hline\hline
\multicolumn{1}{c}{Obs.\ ID} & 
\multicolumn{2}{c}{Observation date (UT)} &
\multicolumn{1}{c}{Target name} &
\multicolumn{2}{c}{Pointed direction (J2000)} & 
\multicolumn{1}{c}{Exposure (ks)} \\
 &\multicolumn{1}{c}{Start} &\multicolumn{1}{c}{End} & & 
R.A. ({$^{\rm h}$}\ $^{\rm m}$\ $^{\rm s}$)  & Dec. ($^\circ$ $'$ $''$) & GIS/SIS \\
\hline
 %%%%%%%%%%%%%%%%%%%%
A&1993/04/26 22:23&04/27 23:41&           SMC X-1&1 17 04&$-$73 26 34&  4/ --- \\
B&1993/05/12 08:01&05/13 12:26&      E0102$-$72.2&1 04 02&$-$72 01 55& 35/31\rlap{$^{a}$}\\
C&1995/10/18 18:32&10/19 21:31&           SMC X-1&1 17 04&$-$73 26 35& 41/--- \\
D&1996/05/21 02:25&05/23 06:31&       0103$-$72.6&1 04 52&$-$72 23 11& 78/61\rlap{$^{a}$}\\
E&1997/05/21 13:01&05/22 01:31&  1E 0035.4$-$7230&0 37 20&$-$72 14 14& 23/--- \\
F&1997/11/13 03:58&11/14 06:51&               N19&0 47 16&$-$73 08 30& 43/38\rlap{$^{b}$}\\
G&1997/11/14 06:51&11/15 08:22&               N66&0 59 25&$-$72 10 12& 39/34\rlap{$^{b}$}\\
H&1997/12/12 11:05&12/12 23:55&           SMC X-3&0 52 06&$-$72 26 06& 20/--- \\
I&1998/11/18 17:37&11/19 15:11&XTE J0111.2$-$7317&1 11 26&$-$73 25 07& 26/--- \\
J&1998/11/24 09:39&11/25 10:51&        SMC Center&0 56 05&$-$72 52 12&27\rlap{$^{c}$} /--- \\
K&1999/05/10 10:31&05/11 14:00&             SMC 1&0 42 06&$-$73 43 53& 40/--- \\
L&1999/05/11 13:59&05/12 16:46&             SMC 2&0 54 44&$-$73 30 00& 32/--- \\
M&1999/05/12 23:11&05/14 00:35&             SMC 3&1 03 33&$-$73 00 00& 30/--- \\
N&1999/05/14 00:35&05/15 01:56&             SMC 4&1 12 08&$-$72 47 47& 41/--- \\
O&1999/05/28 13:24&05/29 15:11&             SMC 5&1 28 36&$-$73 30 03& 29\rlap{$^{d}$} /--- \\
P&2000/04/04 00:09&04/07 01:30&         SMC SW N1&0 42 35&$-$73 40 30& 93/--- \\
Q&2000/04/11 18:50&04/17 12:11&         SMC SW N2&0 47 30&$-$73 09 13&177/96\rlap{$^{b}$}\\
R&2000/04/25 12:09&04/26 14:21&             SMC 9&0 58 20&$-$73 35 00& 27/--- \\
S&2000/04/26 14:20&04/27 16:40&             SMC 6&0 33 00&$-$73 45 00& 45/--- \\
T&2000/04/27 16:40&04/28 19:01&             SMC 7&0 53 30&$-$71 54 00& 44/--- \\
U&2000/04/28 19:01&04/29 21:31&             SMC 8&1 00 00&$-$71 20 00& 45/--- \\
V&2000/04/29 21:30&05/01 00:01&            SMC 10&1 20 00&$-$72 50 00& 38/--- \\
\hline
\multicolumn{7}{p{0.98\textwidth}}{a, b: SIS was operated in 1-CCD mode (a) or 2-CCD mode (b).} \\
\multicolumn{7}{p{0.98\textwidth}}{c, d: GIS was operated with a special bit assignment of 8-6-6-5-6 (c) or 8-8-8-5-2 (d), in which the time resolution was increased by a factor of 64 (c) or 4 (d), at the sacrifice of a reduction of energy resolution by a factor of 4 (c and d) and a reduction of spatial resolution by a factor of 4 (c).} \\
\end{tabular}
\begin{tabular}{rcccrrl}
\hline\hline
\multicolumn{2}{c}{--- {ROSAT}\rlap{$^{a}$} ---}& 
\multicolumn{3}{c}{------------ {ASCA}\rlap{$^{b}$} ------------} & & \\
\multicolumn{1}{c}{No.} & 
\multicolumn{1}{c}{Error} & 
\multicolumn{1}{c}{No.} & 
\multicolumn{1}{c}{Obs.\ ID} & 
\multicolumn{1}{c}{Off-axis}& 
\multicolumn{1}{c}{Sep\rlap{$^{c}$}} & 
\multicolumn{1}{c}{Remarks} \\
&
\multicolumn{1}{c}{($''$)} &
& &
\multicolumn{1}{c}{($'$)} &
\multicolumn{1}{c}{($''$)} & \\
\hline
%%%%%%%%%%%%%%%
  34 & 1.8 & 32 & F & 17.0 & 31.9 & Be-XBP AX~J0051$-$733 ($P=323$~s)\\
  34 & 1.8 & 32 & Q &  9.7 & 24.0 & Be-XBP AX~J0051$-$733 ($P=321$~s)\\
  37 & 2.6 & 37 & H & 17.2 & 45.5 & Be-XBP AX~J0051$-$722 ($P=91$~s)\\
  38 & 2.7 & 36 & Q & 14.3 & 40.2 & SNR 0049$-$736\\
  41 & 1.5 & 40 & Q & 11.7 & 32.6 & Be-XBP AX~J0051.6$-$7311 ($P=172$~s)\\
  46 & 3.0 & 44 & T &  8.1 & 19.2 & Be-XBP XTE~J0054$-$720 ($P=167$~s)\\
  51 & 2.4 & 47 & H & 10.3 & 10.7 & Be-XBP 1WGA~J0053.8$-$7226 ($P=46$~s)\\
  58 & 2.6 & 51 & G & 21.9\rlap{$^{e}$} & 67.1 & Be-XBP XTE~J0055$-$724 ($P=58$~s)\\
  73 & 6.4 & 61 & G & 11.6 & 29.8 & Be-XBP? AX~J0058$-$7203 ($P=280$~s)\\
  82 & 4.0 & 66 & G &  3.5 &  4.8 & SNR 0057$-$7226\\
 101 & 3.8 & 78 & D &  9.4 & 11.1 & Be-XBP 1SAX~J0103.2$-$7209 ($P=348$~s)\\
 107 & 3.3 & 81 & B &  6.7 & 23.7 & SNR 0102$-$723\\
 107 & 3.3 & 81 & D & 16.0 & 14.3 & SNR 0102$-$723\\
 109 & 3.6 & 82 & D &  5.2 & 10.8 & SNR 0103$-$726\\
 118 & 0.7 & 94 & A &  6.9 & 33.6 & XBP (supergiant) SMC~X-1 ($P=0.70$~s)\\
 118 & 0.7 & 94 & C &  5.3 & 33.8 & XBP (supergiant) SMC~X-1 (eclipse)\\
 118 & 0.7 & 94 & I & 23.5\rlap{$^{e}$} & 35.9 & XBP (supergiant) SMC~X-1 ($P=0.70$~s)\\
%\hline
%  53 & 2.8 & 67 & B & 23.8 &121.5 & Be/X RX~J0059.2$-$7138 ($P=2.76$~s)\\
 413\rlap{$^{d}$} & 6.8\rlap{$^{d}$}  & 21 & F &  3.4 & 27.4\rlap{$^{d}$}  & SNR 0045$-$734\\
 413\rlap{$^{d}$} & 6.8\rlap{$^{d}$}  & 21 & Q &  6.4 & 36.8\rlap{$^{d}$}  & SNR 0045$-$734\\
\hline
\multicolumn{7}{p{0.98\textwidth}}{Note. --- ``Be-XBP'' indicates an XBP with a Be star counterpart.} \\
\multicolumn{7}{p{0.98\textwidth}}{a: Source number and error radius of the {ROSAT} 
     source presented by the HRI catalogue \citep{Sasaki2000}. 
     The last two lines are from the PSPC catalogue \citep{Haberl2000a}.} \\
\multicolumn{7}{p{0.98\textwidth}}{b: Source number, observation ID, and off-axis angle 
           of the {ASCA} counterpart (table \ref{tab:cat_counter}).} \\
\multicolumn{7}{p{0.98\textwidth}}{c: Separation angle between the {ROSAT} and 
{ASCA} sources.} \\
\multicolumn{7}{p{0.98\textwidth}}{d: The position of the {ROSAT} source was assumed 
      to be the central point of No.\ 413 and No.\ 419 in \citet{Haberl2000a}, 
      because SNR 0045$-$734 is catalogued as those two sources 
      due to its extended X-ray emission. 
      The error radius of the {ROSAT} source was taken from No.\ 413, 
      while that for No.\ 419 is smaller, $4\farcs 7$. } \\
\multicolumn{7}{p{0.98\textwidth}}{e: Detected in the outer ring of the GIS. } \\
\end{tabular}
\begin{tabular}{ccrcrrcl}
\hline\hline
\multicolumn{1}{c}{No.}&
\multicolumn{1}{c}{Obs.\ ID$_1$}&
\multicolumn{1}{c}{Off-axis$_1$}&
\multicolumn{1}{c}{Obs.\ ID$_2$}&
\multicolumn{1}{c}{Off-axis$_2$}&
\multicolumn{1}{c}{Sep.}&
\multicolumn{1}{c}{Class}&
\multicolumn{1}{c}{Remarks}\\
&&
\multicolumn{1}{c}{($'$)} &
&
\multicolumn{1}{c}{($'$)} &
\multicolumn{1}{c}{($''$)} &
& \\
\hline
%%%%%%%%%%%%%%%
 21 & Q & 6.4       & F  & 3.4 & 56.9 & a & SNR 0045$-$734  \\
 32 & F &17.0       & Q  & 9.7 & 19.1 & a & Be-XBP AX~J0051$-$733   \\
 56 & L &11.5       & R  & 7.3 & 31.0 & a & XBP AX~J0057.4$-$7325   \\
 81 & D &16.0       & B  & 6.7 & 26.8 & a & SNR 0102$-$723  \\
 94 & I &23.5\rlap{$^{a}$} & A  & 6.9 & 32.4 & a & XBP (supergiant) SMC~X-1   \\
 25 & F & 9.7       & Q  & 4.2 & 16.5 & b & SNR 0047$-$735  \\
 36 & F &19.2\rlap{$^{a}$} & L  &16.9 & 70.0 & b & SNR 0049$-$736  \\
 36 & F &19.2\rlap{$^{a}$} & Q  &14.2 & 59.4 & b & SNR 0049$-$736  \\
 36 & L &16.9       & Q  &14.2 & 53.2 & b & SNR 0049$-$736  \\
 94 & I &23.5\rlap{$^{a}$} & C  & 5.3 & 33.4 & b & XBP (supergiant) SMC~X-1   \\
 94 & A & 6.9       & C  & 5.3 &  1.0 & b & XBP (supergiant) SMC~X-1   \\
 17 & P & 4.3       & K  & 2.7 & 21.7 & c & Pulsar AX~J0043$-$737   \\
 20 & Q & 7.5       & F  & 2.7 & 19.6 & c & Be-XBP? RX~J0047.3$-$7312 (IKT1) \\
 24 & F &22.1\rlap{$^{a}$} & H  &21.7\rlap{$^{a}$} & 72.1 & c & Be-XBP AX~J0049$-$729   \\
 24 & F &22.1\rlap{$^{a}$} & Q  &17.4 & 34.5 & c & Be-XBP AX~J0049$-$729   \\
 24 & H &21.7\rlap{$^{a}$} & Q  &17.4 & 57.3 & c & Be-XBP AX~J0049$-$729   \\
 30 & L &20.7\rlap{$^{a}$} & F  &16.3 & 48.9 & c & Be-XBP? AX~J0049.5$-$7323   \\
 30 & F &16.3       & Q  &13.7 & 53.8 & c & Be-XBP? AX~J0049.5$-$7323   \\
 30 & L &20.7\rlap{$^{a}$} & Q  &13.7 & 39.9 & c & Be-XBP? AX~J0049.5$-$7323   \\
 40 & F &20.9\rlap{$^{a}$} & L  &20.7\rlap{$^{a}$} & 31.8 & c & Be-XBP AX~J0051.6$-$7311   \\
 40 & F &20.9\rlap{$^{a}$} & Q  &11.7 & 53.7 & c & Be-XBP AX~J0051.6$-$7311   \\
 40 & L &20.7\rlap{$^{a}$} & Q  &11.7 & 53.7 & c & Be-XBP AX~J0051.6$-$7311   \\
 61 & T &22.6\rlap{$^{a}$} & G  &11.6 & 69.0 & c & Be-XBP? AX~J0058$-$7203   \\
 74 & B &18.4       & D  &17.0 & 47.1 & c & Be-XBP RX~J0101.3$-$7211   \\
 74 & D &17.0       & G  &10.4 & 19.0 & c & Be-XBP RX~J0101.3$-$7211   \\
 74 & B &18.4       & G  &10.4 & 54.5 & c & Be-XBP RX~J0101.3$-$7211   \\
 78 & B &13.9       & D  &11.1 & 18.4 & c & Be-XBP 1SAX~J0103.2$-$7209   \\
 78 & G &19.0       & D  &11.1 & 20.0 & c & Be-XBP 1SAX~J0103.2$-$7209   \\
 78 & G &19.0       & B  &13.9 & 25.8 & c & Be-XBP 1SAX~J0103.2$-$7209   \\
%
% 20 & Q & 7.5       & F  & 2.7 & 19.6 & d &\\ %Be-XBP? RX~J0047.3$-$7312 (IKT1)
 22 & F & 6.0       & Q  & 3.3 & 25.7 & d &   \\ 
 26 & F &10.5       & Q  & 2.6\rlap{$^{b}$} & 38.7 & d & \\ %Pulsar AX~J0049$-$732 
 28 & L &21.2\rlap{$^{a}$} & F  &21.0\rlap{$^{a}$} & 48.6 & d &   \\
 28 & L &21.2\rlap{$^{a}$} & Q  &20.9\rlap{$^{a}$} & 68.7 & d &   \\
 52 & T &21.9\rlap{$^{a}$} & G  &15.6 & 63.0 & d &   \\
 53 & R &10.9       & L  & 4.7 & 55.5 & d &   \\
 76 & G &16.1       & D  &14.3 & 14.1 & d &   \\
%%%%%%%%%%%%%%%
\hline
\multicolumn{8}{p{0.98\textwidth}}{Note. --- Columns 1--6 give the source number, 
the observation IDs and off-axis angles 
for multiple detections, and 
the separation angle between the positions in the two observations. 
Off-axis angles are sorted so that 
off-axis$_1$ is larger than off-axis$_2$.
``Be-XBP'' indicates an XBP with a Be star counterpart. } \\
\multicolumn{8}{p{0.98\textwidth}}{a: Detected in the outer ring of the GIS. } \\
\multicolumn{8}{p{0.98\textwidth}}{b: Detected with the SIS.} \\
\end{tabular}
\end{table}

\clearpage

%%% tab 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.2}
\setlength{\tabcolsep}{2pt}
%% {\scriptsize
\tiny
\begin{longtable}{cllll}
\caption{X-Ray pulsars in the SMC. \label{tab:pulsars}}
\hline\hline
\multicolumn{1}{c}{No.}&
\multicolumn{1}{l}{Names}&
\multicolumn{1}{l}{Period\rlap{$^{a}$} (s)}&
\multicolumn{1}{l}{Optical ID}&
\multicolumn{1}{l}{References} \\
\hline
\endhead
%%%%%%%%%%%%%%%%%%%%%%%5
\hline
\multicolumn{5}{p{0.98\textwidth}}{Note. --- Pulsars are sorted 
in order of the right ascension of each source. 
Most of the pulsars in this table are regarded as XBPs, 
except for 
AX~J0043$-$737, AX~J0049$-$732, and AX~J0105$-$722 
(see subsection \ref{sec:pulsar}).} \\
\multicolumn{5}{p{0.98\textwidth}}{References --- 
%(1) \citet{YK2000}; 
(1) Yokogawa and Koyama (2000); 
%(2) \citet{Haberl2000b}; 
(2) Haberl and Sasaki (2000); 
(3) \citet{Corbet1998}; 
(4) \citet{Yokogawa1999}; 
(5) \citet{Stevens1999}; 
%(6) \citet{Coe2000b}; 
(6) Coe and Orosz (2000); 
(7) \citet{Imanishi1998}; 
(8) \citet{Ueno2000a}; 
(9) \citet{Filipovic2000a}; 
(10 \citet{Ueno2000b}; 
(11) \citet{Yokogawa2000a}; 
%(12) \citet{Haberl2000b}; 
(12) \citet{Lamb2001}; 
%(13) \citet{Yokogawa1998a}; %IAUC6853 
(13) Yokogawa and Koyama (1998a); %IAUC6853 
(14) \citet{Imanishi1999}; 
(15) \citet{Cowley1997}; 
(16) \citet{Ozaki2000}; 
(17) \citet{Torii2000a}; 
(18) \citet{Yokogawa2000b}; 
(19) \citet{Israel1997}; 
(20) \citet{Corbet2001a}; 
(21) \citet{Corbet2002}; 
(22) \citet{Lamb1999}; 
(23) \citet{Israel1999}; 
(24) \citet{Kahabka2000}; 
(25) \citet{Laycock2002};
(26) \citet{Lochner1998a}; 
(27) \citet{Yokogawa2001a}; 
(28) \citet{Buckley2001}; 
(29) \citet{Corbet2001b}; 
(30) \citet{Torii2000b}; 
(31) \citet{Yokogawa2001b}; 
(32) \citet{Murdin1979}; 
%(33) \citet{Marshall1998}; 
(33) Marshall and Lochner (1998); 
(34) \citet{Santangelo1998}; 
(35) \citet{Israel1998b}; 
(36) \citet{Yokogawa2000c}; 
(37) \citet{Tsujimoto1999}; 
(38) \citet{Hughes1994b}; 
(39) \citet{Kohno2000}; 
%(40) \citet{Southwell1996}; 
(40) Southwell and Charles (1996); 
(41) \citet{Lamb2002}; 
(42) \citet{Sasaki2001}; 
(43) \citet{Israel2000}; 
%(44) \citet{Hughes1994a}; 
(44) Hughes and Smith (1994); 
(45) \citet{Ye1995}; 
%(46) \citet{Yokogawa1998b}; 
(46) Yokogawa and Koyama (1998b); 
(47) \citet{Filipovic2000b}; %2000b? 
(48) \citet{Chakrabarty1998a}; 
%\citet{Wilson1998};  
Wilson and Finger (1998); 
(49) \citet{Yokogawa2000d}; 
(50) \citet{Coe2000a}; 
(51) \citet{Lucke1976}; 
(52) \citet{Petro1973}; 
(53) \citet{Coe1998}; 
(54) \citet{Macomb1999} 
} \\
\multicolumn{5}{p{0.98\textwidth}}{a: The periods determined in this 
work are presented with the error for the last digit in parentheses. 
Correction for the orbital Doppler effect was carried out 
only for SMC~X-1. 
Periods in square brackets were determined by others 
and not detected in this work. } \\
\multicolumn{5}{p{0.98\textwidth}}{b: 
Pulsations detected with low significance. 
See subsubsections \ref{sec:87ms} and \ref{sec:3.34s}.} \\
\multicolumn{5}{p{0.98\textwidth}}{c: See subsubsection \ref{sec:IKT1}.}\\
\multicolumn{5}{p{0.98\textwidth}}{d: AX~J0049$-$732 and AX~J0105$-$722 
were once identified 
with {ROSAT} sources RX~J0049.4$-$7310 and  RX~J0105.1$-$7211 
%\citep{Filipovic2000a,Filipovic2000b}, respectively. 
(Filipovi\'{c} et al.\ 2000a, 2000b), respectively. 
Since these {ROSAT} sources have emission line objects as counterparts, 
it was previously proposed that 
AX~J0049$-$732 and AX~J0105$-$722 were Be/X-ray binaries. 
However, according to the improved positions determined in this study, 
the identification with the {ROSAT} sources is now a little questionable 
(see table \ref{tab:cat_counter}, subsubsections \ref{sec:9s}, and \ref{sec:3.34s}).} \\
\multicolumn{5}{p{0.98\textwidth}}{e: Determined by a detailed pulse phase analysis 
\citep{Kohno2000}.} \\
\multicolumn{5}{p{0.98\textwidth}}{f: A supergiant (B0~I), Sk~160. } \\
\endlastfoot
%%%%%%%%%%%%%%%
  17 &AX~J0043$-$737\rlap{$^{b}$} &   0.08758073(4)&...& 1\\
  20 &RX~J0047.3$-$7312 &  [263(1)]\rlap{$^{c}$} &Be?& 2 \\
  24 &AX~J0049$-$729    &  74.68(2)      &Be & 3, 4, 5, 6\\
  26 &AX~J0049$-$732    &   9.1320(4)    &...\rlap{$^{d}$}& 7, 8, 9\\
  30 &AX~J0049.5$-$7323 & 755.5(6)       &Be?& 2, 10, 11\\
 ... &XTE~J0050$-$732\#1&  [16.6]        &...& 12         \\ 
 ... &XTE~J0050$-$732\#2&  [25.5]        &...& 12         \\ 
  32 &AX~J0051$-$733    & 323.2(5) - obs.\ F       &Be & 6, 13, 14, 15\\
            &           & 321.0(1) - obs.\ Q       & & \\
  37 &AX~J0051$-$722    &  91.12(5)      &Be & 3, 5, 16\\
  40 &AX~J0051.6$-$7311 & 172.40(3)      &Be & 15, 17, 18\\
 ... &2E~0050.1$-$7247  &   [8.8816(2)]  &Be & 5, 19\\
 ... &XTE~J0052$-$723   &   [4.782(1)]   &...& 20\\
 ... &XTE~J0052$-$725	&   [82.4(2)]	&...& 21\\
 ... &46.4-s pulsar	&   [46.4(1)]	&...& 21\\
  43 &RX~J0052.1$-$7319 &  [15.3(1)]     &Be & 22, 23, 24\\
 ... &XTE SMC95		&  [95]		 &...& 25\\
  44 &XTE~J0054$-$720   & 167.8(2)       &Be & 15, 26, 27\\
  47 &1WGA~J0053.8$-$7226&  46.63(4)      &Be & 3, 28\\
  49 &SMC~X-2           &   2.37230(4)   &Be & 29, 30, 31, 32\\
  51 &XTE~J0055$-$724   &  [58.963(3)]   &Be & 5, 6, 33, 34, 35\\
  56 &AX~J0057.4$-$7325 & 101.45(7) - obs.\ R   &...& 30, 36\\
            &           & 101.47(6) - obs.\ L   &   &\\
  61 &AX~J0058$-$7203   & 280.4(4)       &Be? & 2, 13, 37\\
  67 &RX~J0059.2$-$7138 &   2.763221(4)\rlap{$^{e}$}  &Be & 38, 39, 40\\        
  72 &CXOU~J0110043.1$-$721134 &[5.44]    &... & 41\\
  74 &RX~J0101.3$-$7211 &[455(2)]         &Be & 42\\
  78 &1SAX~J0103.2$-$7209& 348.9(3)       &Be & 6, 43, 44, 45\\
  83 &AX~J0105$-$722\rlap{$^{b}$} &   3.34300(3)   &...\rlap{$^{d}$}& 46, 47\\ 
  90 &XTE~J0111.2$-$7317        &  30.9497(4)    &Be & 23, 48, 49, 50\\
  94 &SMC~X-1           &   0.70865(6) - obs.\ A &B (SG\rlap{$^{f}$} )& 51, 52\\
     &                  &   0.7065(5)  - obs.\ I && \\
 ... &RX~J0117.6$-$7330 &  [22.0669(1)]  &Be & 53, 54\\
%%%%%%%%%%%%%%%
%
\end{longtable}
%} %end of scriptsize

\clearpage

%%% tab 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{landscape}
%%%%% <<--
\setlength{\topmargin}{60mm}
\setlength{\tabcolsep}{2pt} %4pt}
\setlength{\textheight}{170mm}
\centering
%%%%% <<--
%{\scriptsize
{\footnotesize
%\setlength{\tabcolsep}{4pt}
%\begin{longtable}{rlllrrrrrrrlp{18pc}p{11pc}}
\begin{longtable}{rlllrrrrrrrlll} %p{15pc}p{10pc}}
 \caption{{ASCA} catalogue of discrete X-ray sources in 
 the SMC region. \label{tab:cat_counter}}
%%%%%%%%%%%%
\hline\hline
{No.\rlap{$^{a}$}} &
\multicolumn{2}{c}{Coordinates (J2000)}& 
{Det.\rlap{$^{b}$}}& 
{S/N}&
\multicolumn{2}{c}{PSPC\rlap{$^{d}$}} & 
\multicolumn{2}{c}{HRI\rlap{$^{e}$}} & 
\multicolumn{2}{c}{IPC\rlap{$^{f}$}} & Class\rlap{$^{g}$} &
{Names\rlap{$^{h}$}}&
{Comments\rlap{$^{i}$}}\\
%%%%%%
      & 
\multicolumn{1}{c}{R.A.} & 
\multicolumn{1}{c}{Dec.} &
{Y/N}& 
&
{No.\phantom{0}}& 
{Sep.}& 
{No.}& 
{Sep.}& 
{No.}&
{Sep.}& 
 &
 &\\
%%%%%
      & 
\multicolumn{1}{c}{({$^{\rm h}$}\ $^{\rm m}$\ $^{\rm s}$)} & 
\multicolumn{1}{c}{($^\circ$\ $'$\ $''$)} &
& 
& 
& 
\multicolumn{1}{c}{($''$)}& 
& 
{($''$)}& 
&
{($''$)}& 
 &
 & \\
\hline
%%%%%%%%%%%%
\endhead 
\hline

%%%
%\multicolumn{3}{l}{\hbox to 0pt{\parbox{180mm}{\footnotesize
%%%%%%%%%%%%
\multicolumn{13}{l}{\hbox to 0pt{\parbox{180mm}{\footnotesize
  a: Source number. Sources with ``*'' were detected 
in the inner circle of the GIS and have an error radius of $\sim 40''$ 
at 90\% confidence (subsubsection \ref{sec:absolute}). 
Sources with ``$\dagger$'' were detected in the outer ring of the GIS 
and their error radius is larger. }}} \\
\multicolumn{13}{l}{\hbox to 0pt{\parbox{180mm}{\footnotesize
  b: Y and N represent observation IDs (table \ref{tab:obs}) 
when the source was detected and not detected, respectively. 
For sources detected multiple times, 
the first ID in this column was used to determine its position. }}} \\
\multicolumn{13}{l}{\hbox to 0pt{\parbox{180mm}{\footnotesize
  c: The largest value of S/N for each source. The criterion of 
source detection is ${\rm S/N} > 5$. }}} \\
\multicolumn{13}{l}{\hbox to 0pt{\parbox{180mm}{\footnotesize
  d: Counterpart found in the 
{ROSAT} PSPC catalogue \citep{Haberl2000a}. 
Source number and separation (in arcsec) from the {ASCA} source are given. }}}  \\
\multicolumn{13}{l}{\hbox to 0pt{\parbox{180mm}{\footnotesize
  e: The same as c, but for the {ROSAT} HRI catalogue \citep{Sasaki2000}. }}}  \\
\multicolumn{13}{l}{\hbox to 0pt{\parbox{180mm}{\footnotesize
  f: The same as c, but for the {Einstein} IPC catalogue \citep{Wang1992}. }}}  \\
\multicolumn{13}{l}{\hbox to 0pt{\parbox{180mm}{\footnotesize
  g: Source class (see subsubsection \ref{sec:class}): 
TS (thermal SNRs; subsubsection \ref{sec:spec_snr}), 
RS (radio SNRs which are not classified as a thermal SNR),
TSc (thermal SNR candidates; subsubsection \ref{sec:candidate}), 
BP (X-ray binary pulsars; subsection \ref{sec:pulsar}), 
BPc (candidates of X-ray binary pulsar; subsubsection \ref{sec:candidate}), 
AXP (anomalous X-ray pulsar), 
P (the remaining pulsars), 
NH (non-pulsating HMXBs; table \ref{tab:npHMXBs}), 
AGN (sources coincident with an AGN), 
FS (sources coincident with a foreground star), and 
UN (unclassified sources). }}}  \\
\multicolumn{13}{l}{\hbox to 0pt{\parbox{180mm}{\footnotesize
  h: Source names usually used in the literature. 
References for the abbreviations are 
\citet{Davies1976} for DEM's, 
\citet{Inoue1983} for IKT's, 
\citet{Henize1956} for N's, and 
%\citet{Mathewson1983,Mathewson1984} 
Mathewson et al.\ (1983, 1984)
for SNR's.}}} \\
\multicolumn{13}{l}{\hbox to 0pt{\parbox{180mm}{\footnotesize
  i: Periods in square brackets were determined by others 
and not detected in this work (see also table \ref{tab:pulsars}). 
References for comments with superscripts 1, 2, and 3 
are \citet{Haberl2000a}, \citet{Sasaki2000}, and 
%\citet{Haberl2000b}, 
Haberl and Sasaki (2000), 
respectively. }}} \\
\multicolumn{13}{l}{\hbox to 0pt{\parbox{180mm}{\footnotesize
  j: In these observations, nearby sources were too bright, thus detection of 
     No.\ 34 and No.\ 95 was hampered.}}}  \\
\multicolumn{13}{l}{\hbox to 0pt{\parbox{180mm}{\footnotesize
  k: The separation angle from the central point of 
No.\ 413 and 419 in \citet{Haberl2000a}. }}} \\
\endlastfoot
 %%%%%%%%%%%%%%%%%%%%
  1\rlap{$^{*}$}\phantom{0}& 0 33 44.3& $-$73 21 41	& S/  &12.4& 462 &14&     &  &    &  &UN(m)	&&\\
  2\rlap{$^{*}$}\phantom{0}& 0 34 05.4& $-$73 31 30	& S/  & 7.1&     &  &     &  &    &  &UN	&&\\
  3\rlap{$^{*}$}\phantom{0}& 0 34 19.4& $-$73 33 57	& S/  &27.8&     &  &     &  &    &  &UN(h)	&&\\
  4\rlap{$^{*}$}\phantom{0}& 0 35 18.3& $-$73 32 42	& S/  & 9.1& 518 &43&     &  &    &  &UN(m)	&&\\
  5\rlap{$^{*}$}\phantom{0}& 0 35 28.0& $-$72 12 43	& E/  & 7.2& 167 &31&   2 &31&    &  &UN(m)	&&\\
  6\rlap{$^{*}$}\phantom{0}& 0 36 09.2& $-$72 21 05	& E/  & 8.2& 211 &34&   4 &34&    &  &TSc	&&fg star$^1$; AGN?$^2$\\
  7\rlap{$^{*}$}\phantom{0}& 0 38 09.9& $-$73 27 54	& P/K &13.3&     &  &     &  &    &  &UN(m)	&&\\
  8\rlap{$^{*}$}\phantom{0}& 0 38 56.5& $-$72 04 53	& E/  & 7.8& 127 &47&   9 &45&    &  &UN(m)	&&\\
  9\rlap{$^{*}$}\phantom{0}& 0 39 03.1& $-$72 07 49	& E/  & 7.1&     &  &     &  &    &  &UN(m)	&&\\
 10\rlap{$^{*}$}\phantom{0}& 0 39 27.3& $-$73 41 58	& P/K & 7.6&     &  &     &  &    &  &UN(m)	&&\\
 11\rlap{$^{*}$}\phantom{0}& 0 39 52.0& $-$73 41 36	& K/P &10.5&     &  &     &  &    &  &UN(m)	&&\\
 12\rlap{$^{*}$}\phantom{0}& 0 40 46.4& $-$73 36 58	& P/K & 6.4&     &  &     &  &    &  &UN(m)	&&\\
 13\rlap{$^{*}$}\phantom{0}& 0 41 29.9& $-$73 36 37	& P/K & 6.0&     &  &     &  &    &  &UN	&&\\
 14\rlap{$^{*}$}\phantom{0}& 0 41 37.0& $-$73 26 47	& P/K & 6.6& 481 &30&     &  &    &  &BPc	&&\\
 15\rlap{$^{*}$}\phantom{0}& 0 41 57.9& $-$73 43 22	& K/P & 9.7&     &  &     &  &    &  &UN(h)	&&\\
 16\rlap{$^{*}$}\phantom{0}& 0 42 04.8& $-$73 44 58	& P/K &16.2&     &  &  11 &16&    &  &BPc	&&\\
 17\rlap{$^{*}$}\phantom{0}& 0 42 39.9& $-$73 40 25	& KP/ &10.4& 546 &17&  12 &18&    &  &P	&AX~J0043$-$737&$P=87$~ms? (obs.\ K); XB? or AGN?$^2$\\
 18\rlap{$^{*}$}\phantom{0}& 0 44 06.6& $-$73 37 03	& P/K &17.0&     &  &     &  &    &  &UN(m)	&&\\
 19\rlap{$^{\dagger}$}\phantom{0}& 0 45 25.6& $-$73 53 55	& P/K &10.1&     &  &     &  &    &  &UN(m)	&&\\
 20\rlap{$^{*}$}\phantom{0}& 0 47 22.9& $-$73 12 06	& QF/ &60.1& 434 &18&     &  & 18 &55&BP	&RX~J0047.3$-$7312; IKT1&[$P=263$~s]; Be/X?$^3$; flare (obs.\ Q)\\
 21\rlap{$^{*}$}\phantom{0}& 0 47 30.0& $-$73 08 25	& QF/ &39.6& 413 &37\rlap{$^{k}$}& && 16 &38&TS	&SNR 0045$-$734; N19; DEM~S32; IKT2&old, overabundant, center-filled\\
 22\rlap{$^{*}$}\phantom{0}& 0 48 14.0& $-$73 09 39	& QF/ &52.5&     &   &    &  & 20 &47&NHc,BPc	&AX~J0048.2$-$7309&Be/X? (\S5.3.1); Fe line? (obs.\ Q)\\
 23\rlap{$^{*}$}\phantom{0}& 0 48 37.6& $-$73 18 59	& Q/F & 6.1& 454 &60&     &  & 21 &49&RS,TSc	&SNR 0046$-$735; N22; DEM~S37; IKT4&\\
 24\rlap{$^{\dagger}$}\phantom{0}& 0 49 01.6& $-$72 51 46	& FQH/&71.4& 351 &54&    &  &    &  &BP	&AX~J0049$-$729; RX~J0049.1$-$7250&$P=74$~s; Be/X\\
 25\rlap{$^{*}$}\phantom{0}& 0 49 08.3& $-$73 13 21	& QF/ &11.7& 437 &45&     &  & 22 &47&RS,TSc	&SNR 0047$-$735; DEM~S49; IKT5&\\
 26\rlap{$^{*}$}\phantom{0}& 0 49 18.5& $-$73 12 01	& FQ/ &11.7& 430 &33&     &  &    &  &P	&AX~J0049$-$732; RX~J0049.0$-$7314&$P=9.13$~s\\
 27\rlap{$^{*}$}\phantom{0}& 0 49 26.3& $-$73 10 51	& Q/F &17.9& 427 &50&     &  &    &  &UN	&RX~J0049.4$-$7310&Be/X?$^3$; pos.\ and spec.\ from SIS\\
 28\rlap{$^{\dagger}$}\phantom{0}& 0 49 32.0& $-$73 30 17	& LFQ/&12.3& 511 &68&  28&52&    &  &NHc,BPc	&RX~J0049.5$-$7331&Be/X?$^3$\\
 29\rlap{$^{*}$}\phantom{0}& 0 49 35.2& $-$73 02 47	& Q/F & 8.8&     &   &    &  &    &  &BPc	&&\\
 30\rlap{$^{*}$}\phantom{0}& 0 49 42.8& $-$73 22 40	& QFL/&19.5& 468 &22&    &  &    &  &BP	&AX~J0049.5$-$7323; RX~J0049.7$-$7323&$P=755$~s; Be/X?$^3$\\
 31\rlap{$^{*}$}\phantom{0}& 0 50 28.8& $-$72 58 35	& Q/F & 6.0&     &   &    &  &    &  &UN(m)	&&\\
 32\rlap{$^{*}$}\phantom{0}& 0 50 40.5& $-$73 15 46	& QF/L&208.8& 444 &20&  34&24&    &  &BP	&AX~J0051$-$733; RX~J0050.8$-$7316&$P=323$~s; Be/X; brightened (obs.\ Q)\\
 33\rlap{$^{*}$}\phantom{0}& 0 50 45.4& $-$72 41 57	& H/  &11.3&     &   &  35&18&    &  &FS	&&fg star SkKM~62$^2$\\
 34\rlap{$^{\dagger}$}\phantom{0}& 0 50 50.7& $-$73 17 16	& L/F\rlap{$^{j}$} Q\rlap{$^{j}$}& 7.9&  &   &&  &    &  &UN(m)	&&\\
 35\rlap{$^{*}$}\phantom{0}& 0 50 53.5& $-$73 10 07	& Q/F &40.4& 421  &13&  36&16&   &   &NHc,BPc	&RX~J0050.9$-$7310&Be/X?$^3$\\
 36\rlap{$^{*}$}\phantom{0}& 0 50 58.1& $-$73 20 55	& QFL/&39.7& 461 &50&  38&40& 24 &43&TS	&SNR 0049$-$736; IKT6&\\
 37\rlap{$^{*}$}\phantom{0}& 0 51 06.4& $-$72 13 58	& H/  &52.0&     &   &  37&46&    &  &BP	&AX~J0051$-$722&$P=91$~s; Be/X\\
 38\rlap{$^{*}$}\phantom{0}& 0 51 25.4& $-$72 27 29	& H/  & 8.5&     &   &    &  &    &  &BPc	&&\\
 39\rlap{$^{*}$}\phantom{0}& 0 51 39.9& $-$73 02 58	& Q/F & 9.0&     &   &    &  &    &  &BPc	&&\\
 40\rlap{$^{*}$}\phantom{0}& 0 51 44.5& $-$73 10 34	& QFL/&36.2& 424 &31&  41&33& 25 &31&BP	&AX~J0051.6$-$7311; RX~J0051.9$-$7311; IKT7&$P=172$~s; Be/X\\
 41\rlap{$^{*}$}\phantom{0}& 0 51 55.7& $-$72 56 49	& Q/  & 5.9&     &   &    &  &    &  &UN(m)	&&\\
 42\rlap{$^{*}$}\phantom{0}& 0 51 56.2& $-$73 19 39	& Q/L & 7.7&     &   &    &  & 29 &47&UN(h)	&&\\
 43\rlap{$^{\dagger}$}\phantom{0}& 0 52 22.1& $-$73 19 05	& F/LQ& 5.2& 453 &36&  44&38& 29 &71&BP	&RX~J0052.1$-$7319; IKT8&[$P=15$~s]; Be/X\\
%% 44\rlap{$^{*}$}& 0 52 58.4& $-$71 57 54	& T/  &38.1&  94 &19 &  46&19& 32 &48&BP	&XTE~J0054$-$720; AX~J0052.9$-$7157; RX~J0052.9$-$7158; IKT9 & $P=167$~s; Be/X\\ %<<--
 44\rlap{$^{*}$}\phantom{0}& 0 52 58.4& $-$71 57 54	& T/  &38.1&  94 &19 &  46&19& 32 &48&BP	&XTE~J0054$-$720; AX~J0052.9$-$7157;                         & $P=167$~s; Be/X\\ %<<--
  &  &  &  &  &  &  &  &  &  &  &  & RX~J0052.9$-$7158; IKT9 &  \\ %<<--
 45\rlap{$^{*}$}\phantom{0}& 0 53 29.2& $-$73 36 40	& L/R & 5.8&     &   &    &  &    &  &TSc	&&\\
 46\rlap{$^{*}$}\phantom{0}& 0 53 42.1& $-$72 52 12	& J/  & 8.8&     &   &    &  &    &  &UN(m)	&&\\
 47\rlap{$^{*}$}\phantom{0}& 0 53 55.2& $-$72 26 42	& H/  &94.8& 242 & 21&  51&11& 34 &15&BP	&1WGA~J0053.8$-$7226; XTE~J0053$-$724; IKT10&$P=46$~s; Be/X\\
 48\rlap{$^{*}$}\phantom{0}& 0 54 25.1& $-$73 30 32	& L/R & 5.7&     &   &    &  &    &  &UN(m)	&&\\
 49\rlap{$^{*}$}\phantom{0}& 0 54 36.2& $-$73 40 35	& R/L &69.7& 547 &31&     &  &    &  &BP	&SMC~X-2&$P=2.37$~s; Be/X; Fe line\\
 50\rlap{$^{*}$}\phantom{0}& 0 54 49.4& $-$72 44 23	& J/  &15.0& 324 &50&  57 &52&    &  &NHc,BPc	&RX~J0054.9$-$7245&Be/X?$^3$\\
 51\rlap{$^{\dagger}$}\phantom{0}& 0 55 01.6& $-$72 25 49	& G/  &16.9& 241 &64&  58 &67& 35 &43&BP	&XTE~J0055$-$724; 1SAX~J0054.9$-$7226; IKT11&[$P=58$~s]; Be/X\\
 52\rlap{$^{*}$}\phantom{0}& 0 55 36.1& $-$72 10 56	& GT/ &20.5& 157 &41&  59 &34& 36 &20&AGN	&&AGN?$^1$\\
 53\rlap{$^{*}$}\phantom{0}& 0 55 51.6& $-$73 30 32	& LR/ &12.7& 508 &33&  65 &35&    &  &UN(m)	&&\\
 54\rlap{$^{*}$}\phantom{0}& 0 55 55.5& $-$72 52 15	& J/  & 9.1&     &  &  66 &31&    &  &UN(m)	&&\\
 55\rlap{$^{*}$}\phantom{0}& 0 57 27.2& $-$72 25 01	& G/  & 5.1& 234 &48&     &  & 39 &51&UN(m)	&IKT14&\\
 56\rlap{$^{*}$}\phantom{0}& 0 57 28.6& $-$73 25 29	& RL/ &43.9& 476 &28&  70 &14&    &  &BP	&AX~J0057.4$-$7325&$P=101$~s; probably an XBP\\
 57\rlap{$^{*}$}\phantom{0}& 0 57 28.7& $-$72 50 17	& J/  &11.7&     &   &    &  &    &  &UN(m)	&&\\
 58\rlap{$^{*}$}\phantom{0}& 0 57 29.3& $-$72 58 08	& J/  & 9.0&     &   &    &  &    &  &UN(m)	&&\\
 59\rlap{$^{*}$}\phantom{0}& 0 57 37.4& $-$72 19 07	& G/  &14.0&     &   &    &  &    &  &UN(m)	&&\\
 60\rlap{$^{*}$}\phantom{0}& 0 57 54.2& $-$71 18 04	& U/  & 8.5&  14 &28&     &  &    &  &UN(m)	&&\\
 61\rlap{$^{*}$}\phantom{0}& 0 57 54.7& $-$72 02 26	& GT/ &40.2& 114 &33&  73 &30& 41 &50&BP	&AX~J0058$-$7203&$P=280$~s; Be/X?$^3$\\
 62\rlap{$^{*}$}\phantom{0}& 0 57 57.3& $-$73 08 55	& J/  & 7.8&     &   &    &  &    &  &BPc	&&\\
 63\rlap{$^{*}$}\phantom{0}& 0 58 15.8& $-$72 30 26	& G/  & 7.7& 258 &33&  76 &28&    &  &NH	&RX~J0058.2$-$7231&Be/X$^3$\\
 64\rlap{$^{*}$}\phantom{0}& 0 58 19.5& $-$72 17 40	& G/  &13.9& 194 &29&  77 &29& 42 &17&RS,BPc	&SNR 0056$-$725; IKT16&hard spectrum\\
 65\rlap{$^{*}$}\phantom{0}& 0 59 24.2& $-$72 22 35	& G/  &17.9& 218 &44&  81 &47&    &  &BPc	&&XB?$^2$\\
 66\rlap{$^{*}$}\phantom{0}& 0 59 27.2& $-$72 10 03	& G/  &22.3& 148 &11&  82 & 5& 44 &11&TS	&SNR 0057$-$7226; N66; DEM~S103; IKT18&old, ISM abundance, center-filled\\
 67\rlap{$^{\dagger}$}\phantom{0}& 0 59 35.3& $-$71 38 02	& B/  &590.0&  53 &122&    &  &    &  &BP	&RX~J0059.2$-$7138&$P=2.76$~s; Be/X; at the GIS edge\\
 68\rlap{$^{*}$}\phantom{0}& 1 00 09.0& $-$71 17 37	& U/  & 7.8&  13 &39&     &  &    &  &UN(m)	&&\\
 69\rlap{$^{*}$}\phantom{0}& 1 00 09.6& $-$72 57 36	& M/  & 6.0&     &  &  84 &10&    &  &UN(h)	&&\\
 70\rlap{$^{*}$}\phantom{0}& 1 00 12.1& $-$71 10 15	& U/  & 5.8&     &  &     &  &    &  &BPc	&&\\
 71\rlap{$^{*}$}\phantom{0}& 1 00 32.8& $-$73 40 12	& R/  &18.0&     &  &     &  &    &  &UN(m)	&&\\
 72\rlap{$^{*}$}\phantom{0}& 1 00 41.1& $-$72 11 16	& G/  &14.0& 162 &19&  90 &18& 45 &38&AXP	&CXOU~J0110043.1$-$721134; IKT19 & [$P=5.44$~s]; [hard]$^1$; AGN?$^2$\\
 73\rlap{$^{*}$}\phantom{0}& 1 00 58.1& $-$71 20 04	& U/  &16.6&  18 &21&     &  &    &  &BPc	&&\\
 74\rlap{$^{*}$}\phantom{0}& 1 01 19.6& $-$72 10 59	& GDB/&30.0& 159 &22&  95&19&    &  &BP	&RX~J0101.3$-$7211&[$P=455$~s]; Be/X\\
 75\rlap{$^{*}$}\phantom{0}& 1 01 27.8& $-$73 35 00	& R/  & 5.2&     &   &    &  &    &  &BPc	&&\\
 76\rlap{$^{*}$}\phantom{0}& 1 01 53.0& $-$72 23 01	& DG/ &12.9& 220 &27&  97 &34&    &  &NHc	&RX~J0101.8$-$7223&Be/X?$^3$\\
 77\rlap{$^{*}$}\phantom{0}& 1 02 14.6& $-$71 17 20	& U/  & 5.1&     &  &     &  &    &  &UN(m)	&&\\
 78\rlap{$^{*}$}\phantom{0}& 1 03 15.3& $-$72 09 19	& DBG/&24.7& 143 & 7& 101& 9& 50 &23&BP	&1SAX~J0103.2$-$7209; SNR 0101$-$724; IKT21&$P=348$~s; Be/X\\
 79\rlap{$^{*}$}\phantom{0}& 1 03 27.3& $-$73 01 24	& M/  &16.5& 384 & 9&     &  &    &  &UN(h)	&&\\
 80\rlap{$^{*}$}\phantom{0}& 1 03 27.5& $-$72 46 55	& M/  &13.5& 334 &34& 104 &33&    &  &AGN	&&AGN?$^2$\\
 81\rlap{$^{*}$}\phantom{0}& 1 04 01.7& $-$72 01 40	& BD/ &317.3& 107 & 8& 107 &24& 51 &19&TS	&SNR 0102$-$723; N76; DEM~S124; IKT22 &\\
 82\rlap{$^{*}$}\phantom{0}& 1 05 01.2& $-$72 23 06	& D/  &64.5& 217 &14& 109 &11& 52 &42&TS	&SNR 0103$-$726; DEM~S125; IKT23&old, overabundant, center-filled$+$shell\\
 83\rlap{$^{*}$}\phantom{0}& 1 05 07.6& $-$72 10 34	& D/B &23.3&     &  &     &  &    &  &RS,P	&AX~J0105$-$722&$P=3.34$~s?; multiple sources (\S5.1.20)\\
 84\rlap{$^{*}$}\phantom{0}& 1 05 30.1& $-$72 12 47	& D/B &15.1& 172 &46& 112 &45&    &  &AGN	&&[nonstar]$^1$; AGN?$^2$\\
 85\rlap{$^{*}$}\phantom{0}& 1 05 52.1& $-$72 03 41	& D/B & 6.9& 120 &18&     &  &    &  &NHc	&RX~J0105.9$-$7203&Be/X?$^3$; contamination from No.\ 81\\
 86\rlap{$^{*}$}\phantom{0}& 1 06 48.5& $-$72 24 32	& D/  &14.5& 230 &41& 116 &44& 55 &66&UN(m)	&DEM~S134&[hard]$^1$\\
 87\rlap{$^{\dagger}$}\phantom{0}& 1 07 13.5& $-$72 34 39	& D/  & 5.6& 279 &58&     &  & 56 &46&NHc	&RX~J0107.1$-$7235&Be/X?$^3$\\
 88\rlap{$^{\dagger}$}\phantom{0}& 1 07 27.2& $-$72 43 26	& N/  & 4.7& 313 & 9&     &  &    &  &UN	&&[nonstar]$^1$; contamination from No.\ 89\\
 89\rlap{$^{\dagger}$}\phantom{0}& 1 07 39.5& $-$72 42 15	& N/  &10.0& 307 &72&     &  &    &  &UN	&&contamination from No.\ 88\\
 90\rlap{$^{*}$}\phantom{0}& 1 11 10.1& $-$73 16 32	& I/A &4869.6& 446 &41&     &  &    &  &BP	&XTE~J0111.2$-$7317&$P=30$~s; Be/X; Fe line\\
 91\rlap{$^{*}$}\phantom{0}& 1 11 45.8& $-$72 49 52	& N/  & 6.1& 348 &42&     &  &    &  &AGN	&&AGN $z=0.197$$^1$\\
 92\rlap{$^{*}$}\phantom{0}& 1 12 38.7& $-$72 36 51	& N/  & 7.3& 283 &55&     &  &    &  &AGN	&&AGN $z=1.376$$^1$\\
 93\rlap{$^{*}$}\phantom{0}& 1 13 05.5& $-$72 46 25	& N/  & 6.9& 330 &26&     &  &    &  &BPc	&&\\
 94\rlap{$^{*}$}\phantom{0}& 1 17 08.5& $-$73 26 07	& ACI/&357.8& 482 &28& 118&34& 63 &13&BP	&SMC~X-1&$P=0.70$~s; HMXB, supergiant (B0I)\\
 95\rlap{$^{*}$}\phantom{0}& 1 18 37.9& $-$73 25 22	& C/A\rlap{$^{i}$}&22.5& 478& 4&120&5& 65 &13&FS		&&fg star G5~V, HD~8191\\
 96\rlap{$^{*}$}\phantom{0}& 1 19 27.3& $-$73 00 51	& V/  &13.1& 385 &39&     &  & 66 &20&UN(m)	&&cluster $z=0.0656$$^1$\\
 97\rlap{$^{*}$}\phantom{0}& 1 20 01.0& $-$72 51 46	& V/  & 8.8&     &  &     &  &    &  &BPc	&&\\
 98\rlap{$^{*}$}\phantom{0}& 1 20 44.5& $-$72 55 13	& V/  & 8.5&     &  &     &  &    &  &BPc	&&\\
 99\rlap{$^{*}$}\phantom{0}& 1 21 16.2& $-$72 27 42	& V/  & 7.7&     &  &     &  &    &  &UN(h)	&&\\
100\rlap{$^{*}$}\phantom{0}& 1 21 23.9& $-$72 44 53	& V/  &25.7& 316 &55&     &  &    &  &UN(m)	&&\\
101\rlap{$^{*}$}\phantom{0}& 1 23 44.6& $-$72 34 26	& V/  & 9.1& 275 &44&     &  &    &  &UN(m)	&&\\
102\rlap{$^{*}$}\phantom{0}& 1 24 15.7& $-$72 42 32	& V/  &13.0&     &  &     &  &    &  &UN(h)	&&\\
103\rlap{$^{\dagger}$}\phantom{0}& 1 26 44.2& $-$73 04 20	& O/  &15.3&     &  &     &  &    &  &UN(m)	&&in stray light\\
104\rlap{$^{*}$}\phantom{0}& 1 27 48.0& $-$73 07 39	& O/  &16.9&     &  &     &  &    &  &BPc	&&in stray light\\
105\rlap{$^{*}$}\phantom{0}& 1 28 28.6& $-$73 29 46	& O/  &12.9&     &  &     &  & 67 &35&UN(m)	&AX~J0128.4$-$7329&center of a supergiant shell, SMC-1\\
106\rlap{$^{*}$}\phantom{0}& 1 31 12.0& $-$73 13 44	& O/  & 6.8&     &  &     &  &    &  &UN(m)	&&\\
 %%%%%%%%%%%%%%%%%%%%
%
% \caption{}
\end{longtable}
} %end of scriptsize
\end{landscape}

\clearpage

%%% tab 6 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{landscape}
%%%%% <<--
\setlength{\topmargin}{40mm}
\setlength{\tabcolsep}{6pt}
\setlength{\textheight}{150mm}
\centering
%%%%% <<--
{\scriptsize
\begin{longtable}{rrcrlrlrllll}
\caption{Spectral parameters of the {ASCA} sources. \label{tab:cat_param}}
\hline\hline
\multicolumn{1}{r}{No.} &
\multicolumn{1}{c}{HR\rlap{$^{a}$}} &
\multicolumn{1}{c}{Obs.\ ID\rlap{$^{b}$}} &
\multicolumn{2}{c}{$\Gamma$\rlap{$^{c}$}}& 
\multicolumn{2}{c}{$kT$\rlap{$^{c}$}}&
\multicolumn{2}{c}{{$N_{\rm H}$}\rlap{$^{c}$}}&
\multicolumn{1}{l}{{$F_{\rm X}$}\rlap{$^{d}$}}&
\multicolumn{1}{l}{$L_{\rm obs}$\rlap{$^{d}$}}&
\multicolumn{1}{l}{{$L_{\rm X}$}\rlap{$^{d}$}} \\
%\\
%&
%&
%&
%& &
%\multicolumn{2}{c}{(keV)}&
%\multicolumn{2}{c}{($10^{21}$~cm$^{-2}$)}&
%\multicolumn{1}{c}{($10^{-12}$~erg~s$^{-1}$~cm$^{-2}$)}&
%\multicolumn{1}{c}{($10^{36}$~erg~s$^{-1}$)}&
%\multicolumn{1}{c}{($10^{36}$~erg~s$^{-1}$)}
\hline
\endhead 
\hline
\multicolumn{12}{p{0.98\textwidth}}{a: Hardness ratio and 1-$\sigma$ error 
(subsubsection \ref{sec:hr}).} \\
\multicolumn{12}{p{0.98\textwidth}}{b: Observation ID. Flux and luminosity are given for each ID.} \\
\multicolumn{12}{p{0.98\textwidth}}{c: Photon index $\Gamma$, temperature $kT$ (keV), 
and absorption column density {$N_{\rm H}$}\ ($10^{21}$~cm$^{-2}$). 
The parentheses represent 90\% confidence limits. 
For sources showing soft excess (Nos.\ 67, 90, and 94), 
a two-component model consisting of a power-law 
(with exponential cutoff only for No.\ 67)
plus a blackbody was used; 
thus the temperature in the table is for the blackbody component. 
} \\
\multicolumn{12}{p{0.98\textwidth}}{d: Flux {$F_{\rm X}$}\ ($10^{-12}$~erg~s$^{-1}$~cm$^{-2}$), 
observed luminosity $L_{\rm obs}$ ($10^{36}$~erg~s$^{-1}$), and 
absorption-corrected luminosity {$L_{\rm X}$}\ ($10^{36}$~erg~s$^{-1}$) 
in 0.7--10~keV. } \\
\multicolumn{12}{p{0.98\textwidth}}{e: The best-fit model yielded an unusually high luminosity 
     of $\sim 3 \times 10^{39}$~erg~s$^{-1}$. This is probably 
     an artifact due to the large values of $\Gamma$ and {$N_{\rm H}$}, 
     thus we omitted it from the table.} \\
\multicolumn{12}{p{0.98\textwidth}}{f: A power-law model with a high-energy cutoff was used. 
Cut-off and $e$-fold energies were respectively determined to be
6.4 (5.8--6.9)~keV and 6.3 (4.4--9.4)~keV. } \\
\multicolumn{12}{p{0.98\textwidth}}{g: The intrinsic intensity would be much higher 
(see subsubsection \ref{sec:x-1}).}\\
\endlastfoot
%%%%%%%%%%%%%%%%%%%%
   1& $-$0.27$\pm$0.14&S&   2.5 & (1.7--4.6)        &&&   2 & ($<$15)       &  0.53  &  0.23   &   0.29   \\
   2& $-$1.00$\pm$2.00&S&  ...            &&&&   ...         &&  ... &  ... &   ...   \\
   3&    0.64$\pm$0.09&S&   1.8 & (1.0--3.0)          &&&  47 & (17--100)     &  0.72  &  0.31   &   0.65   \\
   4& $-$0.13$\pm$0.18&S&   1.9 & (1.2--3.7)        &&&   0 & ($<$7)      &  0.21  &  0.091  &   0.091  \\
   5& $-$0.27$\pm$0.24&E&   2.1 & (1.0--5.3)        &&&   3 & ($<$22)       &  0.28  &  0.12   &   0.15   \\
   6& $-$0.79$\pm$0.35&E&   3.6 & ($>$2.2)         &&&   2 & ($<$37)       &  0.25  &  0.11   &   0.16    \\
   6& $-$0.79$\pm$0.35&E&&&   1.1 & (0.1--2.5)        &   0 & ($<$20)       &  0.23  &  0.099   &   0.099    \\
   7&    0.02$\pm$0.12&P&   1.4 & (1.0--2.0)          &&&   0 & ($<$0.5)      &  0.52  &  0.22   &   0.22   \\
   8&    0.16$\pm$0.23&E&   1.8 & (0.7--4.2)          &&&   7 & ($<$46)       &  0.19  &  0.082  &   0.11   \\
   9& $-$0.16$\pm$0.25&E&   2.2 & (1.3--5.2)        &&&   0 & ($<$20)       &  0.12  &  0.052  &   0.052  \\
  10& $-$0.02$\pm$0.20&P&   1.2 & (0.5--5.1)        &&&   0 & ($<$69)       &  0.20  &  0.086  &   0.086  \\
  11& $-$0.15$\pm$0.16&K&   2.0 & (1.4--3.5)        &&&   0 & ($<$6)        &  0.24  &  0.10   &   0.10   \\
  12& $-$0.09$\pm$0.24&P&   2.1 & (1.3--4.4)        &&&   0 & ($<$31)       &  0.066 &  0.029  &   0.029  \\
  13& $-$1.00$\pm$1.15&P&   ...                  &&&&    ...             &&  ...  &  ...  &   ...   \\
  14&    0.22$\pm$0.23&P&   2.1 & (0.8--4.2)          &&&   9 & ($<$31)       &  0.13  &  0.056  &   0.086  \\
  15&    0.86$\pm$0.25&K&   3.9 & (2.2--7.0)          &&&  57 & (23--120)     &  0.16  &  0.069  &   1.2    \\
  16&    0.43$\pm$0.10&P&   1.8 & (0.9--2.9)          &&&  18 & (0.7--39)     &  0.31  &  0.13   &   0.22   \\
  17& $-$0.16$\pm$0.15&K&   1.7 & (1.3--2.4)        &&&   0 & ($<$4)        &  0.20  &  0.086  &   0.086  \\
  17&                 &P&                        &&&                   &&&  0.11  &  0.048  &   0.048   \\
  18&    0.15$\pm$0.10&P&   2.2 & (1.3--3.6)          &&&  11 & (0.6--28)     &  0.27  &  0.12   &   0.20   \\
  19&    0.13$\pm$0.15&P&   1.5 & (0.9--2.5)          &&&   0 & ($<$6)       &  0.48  &  0.21   &   0.21   \\
  20&    0.39$\pm$0.03  &F&   1.0 & (0.9--1.2)        &&&   4 & (1--7)        &  0.67  &  0.29   &   0.32   \\
  20&                   &Q&                        &&&                  &&&  1.4   &  0.60   &   0.65   \\
  21& $-$0.86$\pm$0.06&F&&&   0.37 & (0.32--0.47) &  10 & (8--11)           &  0.29  &  0.13   &   1.3    \\
  21&                   &Q&&&                    &                      &&&  0.29  &  0.13   &   1.3    \\
  22&    0.59$\pm$0.05 &F&   0.8 & (0.6--1.1)     &&&   9 & (3--17)           &  0.20  &  0.086  &   0.099  \\
  22&                   &Q&                     &&&                      &&&  1.1   &  0.48   &   0.52   \\
  23& $-$0.62$\pm$0.36&Q&&&   0.9 & (0.1--1.8)      &   0 & ($<$15)         &  0.058 &  0.025  &   0.025  \\
  24&    0.36$\pm$0.03&F&   1.0 & (0.8--1.1)          &&&   3 & (2--5)         & 12     &  5.2    &   5.5    \\
  24&                 &H&                        &&&                   &&&  1.6   &  0.69   &   0.76   \\
  24&                 &Q&                        &&&                   &&&  0.71  &  0.31   &   0.33   \\
  25& $-$1.00$\pm$1.38 &F&&& 0.86 & (0.82--0.90)&   0 & ($<$0.4) &  0.14  &  0.060   &   0.060    \\
  25&                 &Q&&&                &               &&&  0.11  &  0.048   &   0.048    \\
  26&    0.85$\pm$0.20&F&   0.9 & (0.3--1.6)          &&&  15 & (6--28)       &  0.64  &  0.28   &   0.33   \\
  26&                 &Q&                        &&&                   &&&  0.37  &  0.16   &   0.19   \\
  27&    ...          &Q&   1.7 & (0.8--2.9)          &&&  27 & (11--58)      &  0.23  &  0.099  &   0.17   \\
  28&    0.58$\pm$0.12 &F&   0.9 & (0.3--1.7)    &&&   6 & ($<$20)    &  0.82  &  0.35   &   0.39   \\
  28&                  &L&                    &&&                &&&  1.1   &  0.48   &   0.51   \\
  28&                  &Q&                        &&&                   &&&  0.84  &  0.36   &   0.40   \\
  29&    0.25$\pm$0.18&Q&   1.0 & (0.3--1.7)          &&&   0 & ($<$19)       &  0.10  &  0.043  &   0.043  \\
  30&    0.31$\pm$0.06&F&   0.8 & (0.7--1.0)        &&&   0 & ($<$3)        &  1.1   &  0.48   &   0.48   \\
  30&                 &L&                        &&&                   &&&  1.5   &  0.65   &   0.65   \\
  30&                 &Q&                        &&&                   &&&  1.7   &  0.73   &   0.73   \\
  31&    0.08$\pm$0.31&Q&   1.3 & ($-$0.1--4.5)         &&&   0 & ($<$30)     &  0.077 &  0.033  &   0.033  \\
  32&    0.43$\pm$0.01&F&   0.76 & (0.69--0.83)   &&&   2.2 & (1.2--3.3)  &  2.9   &  1.3    &   1.3    \\
  32&                 &Q&                      &&&                  &&&  6.8   &  2.9    &   3.0    \\
  33& $-$0.16$\pm$0.16&H&   2.2 & (1.5--3.6)        &&&   2 & ($<$11)       &  0.39  &  0.17    &   0.20    \\
  34&    0.09$\pm$0.20&L&   0.6 & ($-$0.4--1.6)         &&&   0 & ($<$11)     &  1.3   &  0.56   &   0.56   \\
  35&    0.42$\pm$0.04&Q&   1.0 & (0.8--1.3)          &&&   4 & (0.9--8)     &  0.92  &  0.40   &   0.43   \\
  36& $-$0.92$\pm$0.07 &F&&& 0.23 & (0.18--0.47)&   6 & (2--7)         &  0.64  &  0.28   &   1.8    \\
  36&                  &L&&&                 &                   &&&  0.65  &  0.28   &   1.8    \\
  36&                  &Q&&&                 &                   &&&  0.74  &  0.32   &   2.0    \\
  37&    0.55$\pm$0.04&H&   1.0 & (0.7--1.3)          &&&  10 & (5--16)       &  9.5   &  4.1    &   4.8    \\
  38&    0.58$\pm$0.20&H&   0.1 & ($-$1.0--1.3)         &&&   0 & ($<$21)     &  0.58  &  0.25   &   0.25   \\
  39&    0.53$\pm$0.38&Q&  10 & ($>$2.7)            &&& 140 & (95--200)     &  0.038 &  0.016  &   ...\rlap{$^{e}$}   \\
  40&    0.33$\pm$0.04&F&   0.9 & (0.8--1.0)       &&&   0 & ($<$0.8)      &  0.68  &  0.29   &   0.29   \\
  40&                 &L&                       &&&                   &&&  1.5   &  0.65   &   0.65   \\
  40&                 &Q&                       &&&                   &&&  1.3   &  0.56   &   0.56   \\
  41&    0.05$\pm$0.32&Q&   1.8 & (0.5--5.5)          &&&   0 & ($<$43)       &  0.10  &  0.043  &   0.043  \\
  42&    0.67$\pm$0.29&Q&   3.3 & (1.2--7.1)          &&&   6 & (1--16)        &  0.19  &  0.082  &   0.78   \\
  43&    0.83$\pm$0.36&F&   2.9 & (...)             &&&  53 & ($<$290)   &  0.68  &  0.29   &   1.6    \\
  44&    0.42$\pm$0.05&T&   0.7 & (0.5--1.0)          &&&   0.7 & ($<$5)      &  2.0   &  0.86   &   0.88   \\
  45& $-$0.97$\pm$0.51&L&   5.1 & ($>$2.4)         &&&   9 & ($<$45)       &  0.093 &  0.040  &   0.29   \\
  45& $-$0.97$\pm$0.51&L&&& 0.6 & (0.2--2.1)          &  10 & ($<$31)       &  0.096 &  0.041  &   0.41   \\
  46& $-$0.06$\pm$0.18&J&   4.0 & (1.8--8.9)        &&&  27 & (0.7--92)     &  0.21  &  0.091  &   0.86   \\
  47&    0.37$\pm$0.02&H&   0.8 & (0.7--0.9)          &&&   1 & ($<$2)        & 12     &  5.2    &   5.2    \\
  48& $-$0.06$\pm$0.27&L&   1.3 & (0.2--4.1)        &&&   0 & ($<$14)       &  0.12  &  0.052  &   0.052  \\
  49&    0.36$\pm$0.03&R&   0.7 & (0.5--0.9)          &&&   0 & ($<$1)        &  9.1   &  3.9    &   3.9    \\
  50&    0.20$\pm$0.11&J&    1.8 & (1.1--2.8)         &&&   6 & ($<$19)       &  0.49  &  0.21   &   0.28   \\
  51&    0.51$\pm$0.10&G&   0.4 & (0.1--1.0)          &&&   0.02 & ($<$10)    &  2.7   &  1.2    &   1.2    \\
  52& $-$0.05$\pm$0.09&G&   1.5 & (1.2--1.8)        &&&   0 & ($<$2)        &  0.44  &  0.19   &   0.19   \\
  52&                 &T&                        &&&                   &&&  1.4   &  0.60   &   0.60   \\
  53& $-$0.01$\pm$0.11&L&   2.1 & (1.6--2.7)        &&&   0 & ($<$2)        &  0.21  &  0.091  &   0.091  \\
  53&                 &R&                        &&&                   &&&  0.24  &  0.10   &   0.10   \\
  54&    0.11$\pm$0.17&J&   2.4 & (1.3--4.1)          &&&  11 & ($<$36)      &  0.18  &  0.078  &   0.15   \\
  55& $-$0.06$\pm$0.31&G&   5.3 & ($>$2.1)         &&&  35 & (5--110)      &  0.13  &  0.056  &   2.6    \\
  56&    0.48$\pm$0.05 &L&   1.1 & (0.9--1.4)         &&&   8 & (4--14)       &  1.1   &  0.48   &   0.56   \\
  56&                  &R&                         &&&                  &&&  2.2   &  0.95   &   1.1    \\
  57&    0.17$\pm$0.14&J&   1.4 & (0.9--2.4)          &&&   2 & ($<$13)       &  0.47  &  0.20   &   0.22   \\
  58& $-$0.02$\pm$0.17&J&   1.7 & (1.2--3.2)        &&&   0 & ($<$17)       &  0.35  &  0.15   &   0.15   \\
  59&    0.15$\pm$0.12&G&   1.6 & (0.9--2.6)          &&&   4 & ($<$15)       &  0.42  &  0.18   &   0.21   \\
  60& $-$0.09$\pm$0.18&U&   2.2 & (1.5--3.5)        &&&   0 & ($<$10)       &  0.20  &  0.086  &   0.086  \\
  61&    0.36$\pm$0.04&G&   0.8 & (0.6--1.0)          &&&   0.7 & ($<$4)      &  2.5   &  1.1   &   1.1    \\
  61&                 &T&                        &&&                   &&&  4.4   &  1.9    &   1.9    \\
  62&    0.24$\pm$0.20&J&   1.8 & (0.7--4.1)          &&&   7 & ($<$37)       &  0.62  &  0.27   &   0.36   \\
  63&    1.00$\pm$0.29&G&   2.6 & (0.2--6.0)          &&&  89 & (29--230)     &  0.70  &  0.30   &   1.4    \\
  64&    0.20$\pm$0.12&G&   1.5 & (1.0--2.3)          &&&   2 & ($<$12)       &  0.34  &  0.15   &   0.16   \\
  65&    0.25$\pm$0.09&G&   1.0 & (0.7--1.5)          &&&   0 & ($<$5)        &  0.75  &  0.32   &   0.32   \\
  66& $-$0.68$\pm$0.10&G&&&  0.9 & (0.6--1.7)       &   1 & ($<$3)           &  0.30  &  0.13   &   0.17   \\
  67&    0.34$\pm$0.01&B&   0.51\rlap{$^{f}$} & (0.46--0.56)&0.15 & (0.14--0.17)&   0 & ($<$1)     &240   &100 & 100    \\
  68&    0.07$\pm$0.20&U&   1.7 & (0.9--3.7)          &&&   0.02 & ($<$12)    &  0.13  &  0.056  &   0.056  \\
  69&    1.00$\pm$0.77&M&   1.4 & ($>$$-$0.6)          &&&  28 & ($<$910)   &  0.42  &  0.18   &   0.27   \\
  70&    0.44$\pm$0.29&U&   0.8 & ($-$0.1--3.4)         &&&   0 & ($<$64)     &  0.15  &  0.065  &   0.065  \\
  71& $-$0.09$\pm$0.10&R&   1.6 & (1.3--2.1)        &&&   0 & ($<$3)        &  0.84  &  0.36   &   0.36   \\
  72& $-$0.37$\pm$0.12&G&   3.2 & (2.4--4.7)        &&&   3 & ($<$11)       &  0.36  &  0.16   &   0.23   \\
  73&    0.32$\pm$0.11&U&   1.4 & (0.9--2.1)          &&&   2 & ($<$11)       &  0.37  &  0.16   &   0.17   \\
  74&    0.43$\pm$0.05&B&   0.7 & (0.5--0.9)        &&&   0.4 & ($<$4)      &  1.5   &  0.65   &   0.65   \\
  74&                 &D&                        &&&                   &&&  1.6   &  0.69   &   0.69   \\
  74&                 &G&                        &&&                   &&&  1.7   &  0.73   &   0.73   \\
  75&    0.34$\pm$0.32&R&   0.4 & ($-$1.1--2.5)         &&&   2 & ($<$62)     &  0.52  &  0.22   &   0.23   \\
  76&    0.19$\pm$0.13&D&   1.9 & (1.2--2.7)          &&&   9 & (2--19)        &  0.46  &  0.20   &   0.28   \\
  76&                 &G&                        &&&                   &&&  0.36  &  0.16   &   0.22   \\
  77&    0.14$\pm$0.39&U&   1.4 & (0.0--5.4)          &&&   3 & ($<$740)      &  0.12  &  0.052  &   0.056  \\
  78&    0.36$\pm$0.06&B&   0.8 & (0.6--1.0)        &&&   0 & ($<$4)        &  1.3   &  0.56   &   0.56   \\
  78&                 &D&                        &&&                   &&&  1.1   &  0.48   &   0.48   \\
  78&                 &G&                        &&&                   &&&  0.79  &  0.34   &   0.34   \\
  79&    0.66$\pm$0.11&M&   2.4 & (0.5--4.4)          &&& 110 & (13--210)    &  0.67  &  0.29   &   1.3    \\
  80& $-$0.37$\pm$0.13&M&   2.6 & (2.0--4.4)        &&&   0.4 & ($<$9)      &  0.59  &  0.25   &   0.27   \\
  81& $-$0.86$\pm$0.01&B&&&  \multicolumn{4}{c}{--- see \citet{Yokogawa2000e} ---}      & 14     &  6.0   &     7.3  \\
  82& $-$0.88$\pm$0.04&D&&&   1.0 & (0.8--1.5)      &   0 & ($<$0.3)         &  1.0   &  0.43   &   0.43   \\
  83& $-$0.20$\pm$0.08&D&   2.2 & (1.9--2.6)        &&&   0 & ($<$2)        &  0.30  &  0.13   &   0.13   \\
  84& $-$0.28$\pm$0.12&D&   2.6 & (2.1--3.5)        &&&   0 & ($<$3)        &  0.16  &  0.069  &   0.069  \\
  85&     ...         &D&   ...                   &&&&   ...              &&  ...   &  ...    &   ...    \\
  86&    0.16$\pm$0.11&D&   1.3 & (0.9--2.0)          &&&   0.3 & ($<$8)      &  0.38  &  0.16   &   0.16   \\
  87&    0.68$\pm$0.35&D&   4.2 & (1.5--9.7)          &&&  51 & (12--150)     &  0.19  &  0.082  &   1.8    \\
  88&     ...         &N&   ...                   &&&&   ...              &&  ...   &  ...    &   ...    \\
  89&     ...         &N&   ...                   &&&&   ...              &&  ...   &  ...    &   ...    \\
  90&    0.33$\pm$0.00\rlap{3}&I&  0.79 & (0.76--0.82)&0.144 & (0.137--0.150)&   2.3 & (1.6--3.0) &370   &160    & 170    \\
  91&    0.31$\pm$0.26&N&   2.0 & ($>$1.0)           &&&   2 & ($<$160)      &  0.11  &  0.048  &   0.052  \\
  92& $-$0.08$\pm$0.21&N&   1.4 & (0.6--2.7)        &&&   0 & ($<$8)        &  0.23  &  0.099  &   0.099  \\
  93&    0.36$\pm$0.23&N&   1.3 & (0.6--3.1)          &&&   0 & ($<$20)       &  0.17  &  0.073  &   0.073  \\
  94&    0.43$\pm$0.01&A&   0.69 & (0.61--0.76)&0.13 & (0.11--0.15)&   4 & (2--6)   &220  & 95     & 110    \\
  94&    0.40$\pm$0.02&C&   0.45 & (0.35--0.53)&0.20 & (0.13--0.29)&   0 & ($<$2)  &  8.9\rlap{$^{g}$}&  3.8\rlap{$^{g}$}    &   3.8\rlap{$^{g}$}    \\
  94&    0.44$\pm$0.01&I&   0.35 & (0.27--0.44)&0.16 & (0.13--0.19)&   2 & ($<$4)  &150  & 65     &  67     \\
  95& $-$0.43$\pm$0.09&C&   3.3 & (2.8--3.9)        &&&   0 & ($<$1)        &  0.38  &  0.16    &   0.16    \\
  96& $-$0.36$\pm$0.13&V&   2.6 & (2.0--4.0)        &&&   1 & ($<$10)       &  0.68  &  0.29   &   0.34   \\
  97&    0.24$\pm$0.18&V&   0.6 & ($-$0.1--1.2)         &&&   0 & ($<$12)     &  0.35  &  0.15   &   0.15   \\
  98&    0.41$\pm$0.20&V&   1.2 & (0.5--2.5)          &&&   3 & ($<$21)       &  0.37  &  0.16   &   0.18   \\
  99&    1.00$\pm$0.74&V&   5.2 & ($>$1.9)           &&& 110 & (29--290)    &  0.44  &  0.19   &  31     \\
 100&    0.11$\pm$0.07&V&   2.4 & (1.8--3.1)          &&&   8 & (3--16)        &  0.41  &  0.18   &   0.30   \\
 101& $-$0.22$\pm$0.18&V&   2.1 & (1.3--4.3)        &&&   1 & ($<$14)       &  0.45  &  0.19   &   0.21   \\
 102&    0.63$\pm$0.17&V&   1.9 & (0.8--3.6)          &&&  24 & (5--59)       &  0.99  &  0.43   &   0.78   \\
 103&    0.18$\pm$0.11&O&   1.2 & (0.9--1.6)          &&&   0 & ($<$4)        &  1.8   &  0.78   &   0.78   \\
 104&    0.20$\pm$0.10&O&   1.1 & (0.8--1.8)          &&&   0 & ($<$8)        &  1.7   &  0.73   &   0.73   \\
 105& $-$0.06$\pm$0.12&O&   2.8 & (1.7--4.8)        &&&   7 & ($<$20)       &  0.34  &  0.15   &   0.29   \\
 106& $-$0.21$\pm$0.31&O&   6.6 & ($>$1.8)         &&&  29 & ($<$88)      &  0.14  &  0.060  &   6.5    \\
%\caption{}
\end{longtable}
\begin{tabular}{lrcrc}
\hline\hline
\multicolumn{1}{c}{Name}&
\multicolumn{1}{c}{Period}&
\multicolumn{1}{c}{Distance}&
\multicolumn{1}{c}{{$L_{\rm X}$}}&
\multicolumn{1}{c}{References}\\
&
\multicolumn{1}{c}{(s)}&
\multicolumn{1}{c}{(kpc)}&
\multicolumn{1}{c}{(erg~s$^{-1}$)}& 
\\
\hline
%%%%%%%%%%%%%%%
X Per 			&835\phantom{.2}	&0.95$^{1}$	&$<(2-10) \times 10^{33}$&1\\
RX J1037.5$-$5647	&862\phantom{.2}	&5$^{2}$\phantom{.95}	&$1 \times 10^{33}$	&2\\
SAX J2239.3$+$616	&1247.2		&4.4$^{3}$\phantom{5}	&$9 \times 10^{32}$	&3\\
RX J0146.9$+$6121	&1404.2		&2.5$^{4}$\phantom{5}	&$<(2-5) \times 10^{33}$&4\\
2S 0114+650		&10008\phantom{.2}	&7.2$^{5}$\phantom{5}	&$6 \times 10^{34}$	&5\\
%%%%%%%%%%%%%%%
\hline
\multicolumn{5}{p{0.98\textwidth}}{
Note. --- Luminosities are converted from 
fluxes presented by \citet{Liu2000}, assuming the distances 
in each reference.
}\\
\multicolumn{5}{p{0.98\textwidth}}{
References --- 
(1) \citet{Telting1998}; 
(2) \citet{Motch1997}; 
(3) \citet{Intzand2000}; 
(4) \citet{Haberl1998}; 
(5) \citet{Reig1996}
}
\end{tabular}
